No Equations Needed: Learning System Dynamics Without Relying on Closed-Form ODEs

Data-driven modeling of dynamical systems is a crucial area of machine learning. In many scenarios, a thorough understanding of the model's behavior becomes essential for practical applications. For instance, understanding the behavior of a pharmacokinetic model, constructed as part of drug development, may allow us to both verify its biological plausibility (e.g., the drug concentration curve is non-negative and decays to zero) and to design dosing guidelines. Discovery of closed-form ordinary differential equations (ODEs) can be employed to obtain such insights by finding a compact mathematical equation and then analyzing it (a two-step approach). However, its widespread use is currently hindered because the analysis process may be time-consuming, requiring substantial mathematical expertise, or even impossible if the equation is too complex. Moreover, if the found equation's behavior does not satisfy the requirements, editing it or influencing the discovery algorithms to rectify it is challenging as the link between the symbolic form of an ODE and its behavior can be elusive. This paper proposes a conceptual shift to modeling low-dimensional dynamical systems by departing from the traditional two-step modeling process. Instead of first discovering a closed-form equation and then analyzing it, our approach, direct semantic modeling, predicts the semantic representation of the dynamical system (i.e., description of its behavior) directly from data, bypassing the need for complex post-hoc analysis. This direct approach also allows the incorporation of intuitive inductive biases into the optimization algorithm and editing the model's behavior directly, ensuring that the model meets the desired specifications. Our approach not only simplifies the modeling pipeline but also enhances the transparency and flexibility of the resulting models compared to traditional closed-form ODEs.

==> parts/composition_map_figure.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    data/.style = {cylinder, shape border rotate=90, draw, fill=green!20, minimum height=2cm, minimum width=1cm, align=center},
    process/.style = {rectangle, draw, fill=blue!20, rounded corners, minimum width=2.5cm, minimum height=1.2cm, align=center},
    decision/.style = {diamond, draw, fill=yellow!20, aspect=2, inner sep=0.2em, align=center},
    block/.style = {rectangle, draw, fill=red!20, rounded corners, minimum width=2.5cm, minimum height=1.2cm, align=center},
    line/.style = {draw, -latex', thick},
    cloud/.style = {draw, ellipse,fill=gray!20, minimum height=1.2cm, align=center},
    loop below/.style = {to path={-- ++(0,-0.5) -| (\tikztotarget) \tikztonodes}}
]

% Nodes
\node [data] (dataset) {Dataset};

\node [process, right=of dataset] (compute_loss) {Compute\\Loss Table};

\node [process, right=of compute_loss] (sort_samples) {Sort\\Samples};

\node [process, below=of compute_loss] (init_tables) {Initialize\\DP Tables};

\node [process, below=of init_tables] (dp_loop) {Dynamic\\Programming};

\node [process, below=of dp_loop] (backtrack) {Backtrack};

\node [block, left=of backtrack] (define_map) {Define\\Composition Map};

% Arrows
\path [line] (dataset) -- (compute_loss);
\path [line] (compute_loss) -- (sort_samples);
\draw [line] (compute_loss.south) -- ++(0,-0.5cm) -| (init_tables.north);
\draw [line] (sort_samples.south) -- ++(0,-0.5cm) -| (init_tables.north);
\path [line] (init_tables) -- (dp_loop);
\path [line] (dp_loop) -- (backtrack);
\path [line] (backtrack) -- (define_map);

% Loop in Dynamic Programming
\draw [line] (dp_loop.east) to [out=0,in=0,looseness=1.5] node[right] {Iterate over $d, c, b$} (dp_loop.north east);

% Backtracking arrow
\draw [line] (backtrack.west) -- ++(-1.0,0) |- (dp_loop.south);

% Additional Graphics

% Dataset icon
\draw ($(dataset.north west)+(0.2,-0.3)$) rectangle ($(dataset.south east)+(-0.2,0.3)$);
\draw ($(dataset.north west)+(0.2,-0.8)$) rectangle ($(dataset.south east)+(-0.2,-0.2)$);

% Compute Loss Table icon
\draw ($(compute_loss.north west)+(0.2,-0.3)$) rectangle ($(compute_loss.south east)+(-0.2,0.3)$);
\draw ($(compute_loss.north west)+(0.2,-0.8)$) rectangle ($(compute_loss.south east)+(-0.2,-0.2)$);

% Sort Samples icon
\draw [fill=white] ($(sort_samples.north west)+(0.4,-0.2)$) -- ++(0,-0.8) -- ++(0.6,0.4) -- cycle;
\draw [fill=white] ($(sort_samples.north west)+(1.0,-0.2)$) -- ++(0,-0.8) -- ++(0.6,0.4) -- cycle;

% DP Tables icon
\draw ($(init_tables.north west)+(0.2,-0.2)$) rectangle ($(init_tables.south east)+(-0.2,0.2)$);
\draw ($(init_tables.north west)+(0.5,-0.6)$) rectangle ($(init_tables.south east)+(-0.5,-0.2)$);

% Backtrack icon
\draw [->] ($(backtrack.north)+(0,0.1)$) .. controls +(up:0.5cm) and +(right:0.5cm) .. ($(backtrack.north west)+(0,0.1)$);

% Define Map icon
\draw [fill=white] ($(define_map.north west)+(0.3,-0.2)$) rectangle ($(define_map.south east)+(-0.3,0.2)$);
\draw [fill=white] ($(define_map.north west)+(0.5,-0.6)$) rectangle ($(define_map.south east)+(-0.5,-0.2)$);
\draw ($(define_map.north west)+(0.4,-0.4)$) -- ($(define_map.south east)+(-0.4,0.0)$);

\end{tikzpicture}
\caption{Graphical representation of the algorithm to compute the composition map $F_{\text{com}}$}
\end{figure}


==> parts/dynamical_motifs.tex <==
\begin{table}[h!]
\small
\caption{We built on top of a set of \textit{dynamical motifs} that are often important to understand trajectories.}
% \vspace{-1mm}
\label{tab:dynamic_motifs}
\begin{center}
\begin{tabular}{m{1cm} m{5cm} m{4cm} >{\centering\arraybackslash} m{2cm}}
\toprule
Symbol & Name & Definition & Visualization \\
\midrule
$s_{+0}$ & Straight line with positive slope & $f(x)=ax+b$, $a>0,b\in\mathbb{R}$ & 
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color1, line width=0.5mm] (A) to [bend left=0] (B);
\end{tikzpicture} \\
$s_{-0}$ & Straight line with negative slope & $f(x)=ax+b$, $a<0,b\in\mathbb{R}$ & 
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color2, line width=0.5mm] (A) to [bend left=0] (B);
    % \draw [draw=black] (0,0) rectangle (1,1);
\end{tikzpicture} 
\\
$s_{00}$ & Straight line with zero slope & $f(x)=b$, $b\in\mathbb{R}$ &
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,0.5);
  \coordinate (B) at (1,0.5);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color3, line width=0.5mm] (A) to [bend left=0] (B);
  
\end{tikzpicture}
\\
$s_{++}$ & Increasing and strictly convex & $f'(x)>0$, $f''(x)>0$ &
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
\end{tikzpicture}
\\
$s_{+-}$ & Increasing and strictly concave & $f'(x)>0$, $f''(x)<0$ &
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
    \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
\end{tikzpicture}
\\
$s_{-+}$ & Decreasing and strictly convex & $f'(x)<0$, $f''(x)>0$ &
\begin{tikzpicture}[scale=0.5]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
\end{tikzpicture}
\\
$s_{--}$ & Decreasing and strictly concave & $f'(x)<0$, $f''(x)<0$ &
\begin{tikzpicture}[scale=0.5]

  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);

\end{tikzpicture}
\\
\bottomrule
\end{tabular}
\end{center}
\end{table}

==> parts/extended_dynamical_motifs.tex <==


\def\extendedscale{0.7}

\begin{table}[h!]
\small
\caption{We extended dynamical motifs to be applicable on unbounded domains and to include information about the asymptotes (vertical, horizontal, and oblique).}
% \vspace{-1mm}
\label{tab:dynamic_motifs}
\begin{center}
\begin{tabular}{m{1cm} >{\centering\arraybackslash} m{2cm} m{1.5cm} m{1cm} >{\centering\arraybackslash} m{2cm} m{3.8cm}}
\toprule 
\multicolumn{2}{c}{\textbf{Dynamical Motifs}} & \multicolumn{4}{c}{\textbf{Exteneded Dynamical Motifs}} \\ 
\midrule
Symbol & Visualization & Interval & Symbol & Visualization & Definition \\
\midrule
$s_{+0}$ &
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color1, line width=0.5mm] (A) to [bend left=0] (B);
\end{tikzpicture} & Any & $s_{+0}$ &
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color1, line width=0.5mm] (A) to [bend left=0] (B);
\end{tikzpicture} & $f(x)=ax+b$, $a>0,b\in\mathbb{R}$
\\
$s_{-0}$ &  
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color2, line width=0.5mm] (A) to [bend left=0] (B);
    % \draw [draw=black] (0,0) rectangle (1,1);
\end{tikzpicture} & Any & $s_{-0}$ &
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color2, line width=0.5mm] (A) to [bend left=0] (B);
    % \draw [draw=black] (0,0) rectangle (1,1);
\end{tikzpicture} & $f(x)=ax+b$, $a<0,b\in\mathbb{R}$
\\
$s_{00}$ & 
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0.5);
  \coordinate (B) at (1,0.5);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color3, line width=0.5mm] (A) to [bend left=0] (B);
\end{tikzpicture} & Any & $s_{00}$ &
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0.5);
  \coordinate (B) at (1,0.5);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color3, line width=0.5mm] (A) to [bend left=0] (B);
\end{tikzpicture} & $f(x)=b$, $b\in\mathbb{R}$
        \\
\hline
    \\[-1ex]
\multirow{4}{*}[-0.6cm]{$s_{++}$} & \multirow{4}{*}[-0.6cm]{
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
\end{tikzpicture}} & \multirow{2}{*}[-0.3cm]{$I_1 \in \mathbb{R}$}
    & $s_{++c}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
       \fill (B) circle (2pt); % node[right] {$B$};
    \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$  \\
    & & & $s_{++v}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (0.7,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
      \draw[dashed] (0.8,1) -- (0.8,0);
    \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) = +\infty$ \\
    \\[-2ex]
    \cdashline{4-6}
    \\[-1.5ex]
    & & \multirow{2}{*}[-0.5cm]{$I_1 = +\infty$} & $s_{++f}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
      % \node at (0.45,0.65) {$x^p$};
    \end{tikzpicture} & $ f(x) = \omega(x) $ \\
    & & & $s_{++l}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0.3);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color4, line width=0.5mm] (A) to [bend right=15] (B);
      \draw[dashed] (1,0.85) -- (0.15,0);
    \end{tikzpicture} & $f(x) = \Theta(x)$ \\
\hline
    \\[-1ex]
\multirow{4}{*}[-0.6cm]{$s_{+-}$} & \multirow{4}{*}[-0.6cm]{
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,1);
    \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
\end{tikzpicture}} & $I_1 \in \mathbb{R}$
    & $s_{+-c}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
      \fill (B) circle (2pt);
    \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$  \\
    \\[-2ex]
    \cdashline{4-6}
    \\[-1.5ex]
    & & \multirow{3}{*}[-0.5cm]{$I_1 = +\infty$} 
      & $s_{+-h}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (1,0.7);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
      \draw[dashed] (0,0.8) -- (1,0.8);
    \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$  \\
     & & & $s_{+-p}$ & 
     \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
      % \node at (0.65,0.5) {$x^{\frac{1}{p}}$};
    \end{tikzpicture} & $ f(x)=o(x)$ \\
    & & & $s_{+-o}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0.3,0);
      \coordinate (B) at (1,1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color5, line width=0.5mm] (A) to [bend left=15] (B);
      \draw[dashed] (0.85,1) -- (0,0.15);
    \end{tikzpicture} & $f(x)=\Theta(x)$
        \\
\hline
    \\[-1ex]
\multirow{4}{*}[-0.6cm]{$s_{-+}$} & \multirow{4}{*}[-0.6cm]{
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
\end{tikzpicture}} & $I_1\in\mathbb{R}$ & $s_{-+c}$ &
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,1);
      \coordinate (B) at (1,0);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
      \fill (B) circle (2pt);
      \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$  \\
    \\[-2ex]
    \cdashline{4-6}
    \\[-1.5ex]
    & & \multirow{3}{*}[-0.5cm]{$I_1 = +\infty$} 
      & $s_{-+h}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,0.8);
      \coordinate (B) at (1,0.1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
      \draw[dashed] (0,0) -- (1,0);
    \end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$  \\

    & & & $s_{-+f}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0,1);
      \coordinate (B) at (1,0.1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
    \end{tikzpicture} & $|f(x)|=o(x)$  \\

     & & & $s_{-+l}$ & 
    \begin{tikzpicture}[scale=\extendedscale]
      \coordinate (A) at (0.3,1);
      \coordinate (B) at (1,0.1);
      \draw[->] (0,0.2) -- (1,0.2);
      \draw[->] (0.2,0) -- (0.2,1);
      \draw[color=color6, line width=0.5mm] (A) to [bend right=15] (B);
      \draw[dashed] (0,0.85) -- (0.85,0);
    \end{tikzpicture} & $|f(x)|=\Theta(x)$  \\
    
\hline
    \\[-1ex]
\multirow{4}{*}[-0.6cm]{$s_{--}$} & \multirow{4}{*}[-0.6cm]{
\begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);
\end{tikzpicture}} & \multirow{2}{*}[-0.5cm]{$I_1 \in \mathbb{R}$} 
      & $s_{--h}$ & 
 \begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);
  \fill (B) circle (2pt);
\end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) \in \mathbb{R}$ \\
& & & $s_{--h}$ & 
 \begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (0.7,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);
  \draw[dashed] (0.8,1) -- (0.8,0);
\end{tikzpicture} & $\lim\limits_{x\to I_1^+} f(x) = -\infty$ \\
    \\[-2ex]
    \cdashline{4-6}
    \\[-1.5ex]
& & \multirow{2}{*}[-0.5cm]{$I_1 = +\infty$}
& $s_{---}$ &  \begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,1);
  \coordinate (B) at (1,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);
\end{tikzpicture} & $|f(x)|=\omega(x)$ \\
& & & $s_{---}$ &  \begin{tikzpicture}[scale=\extendedscale]
  \coordinate (A) at (0,0.8);
  \coordinate (B) at (0.9,0);
  \draw[->] (0,0.2) -- (1,0.2);
  \draw[->] (0.2,0) -- (0.2,1);
  \draw[color=color7, line width=0.5mm] (A) to [bend left=15] (B);
  \draw[dashed] (0.2,1) -- (1,0.2);
\end{tikzpicture} & $|f(x)|=\Theta(x)$ \\
\bottomrule
\end{tabular}
\end{center}
\end{table}

==> parts/new_extended_dynamical_motifs.tex <==
\def\extendedscale{0.7}

\begin{figure}[h!]
% \vspace{-1mm}
\begin{center}
\begin{tabular}{>{\centering\arraybackslash}m{2cm} >{\centering\arraybackslash}m{2cm} >{\centering\arraybackslash}m{2cm} >{\centering\arraybackslash} m{2cm} >{\centering\arraybackslash}m{2cm}}
\toprule
$s_{++b}$ & $s_{+-b}$ & $s_{-+b}$ & $s_{--b}$ & $s_{+-h}$ \\
\input{parts/motifs/PPB} & \input{parts/motifs/PMB} & \input{parts/motifs/MPB} & \input{parts/motifs/MMB} & \input{parts/motifs/PMH} \\
\midrule
$s_{++u}$ & $s_{+-u}$ & $s_{-+u}$ & $s_{--u}$ & $s_{-+h}$ \\
\input{parts/motifs/PPU} & \input{parts/motifs/PMU} & \input{parts/motifs/MPU} & \input{parts/motifs/MMU} & \input{parts/motifs/MPH} \\
\bottomrule


% \toprule
% Symbol & Name & Definition & Visualization \\
% \midrule
% $s_{+0}$ & Straight line with positive slope & $f(x)=ax+b$, $a>0,b\in\mathbb{R}$ & 
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,0);
%   \coordinate (B) at (1,1);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color1, line width=0.5mm] (A) to [bend left=0] (B);
% \end{tikzpicture} \\
% $s_{-0}$ & Straight line with negative slope & $f(x)=ax+b$, $a<0,b\in\mathbb{R}$ & 
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,1);
%   \coordinate (B) at (1,0);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color2, line width=0.5mm] (A) to [bend left=0] (B);
%     % \draw [draw=black] (0,0) rectangle (1,1);
% \end{tikzpicture} 
% \\
% $s_{00}$ & Straight line with zero slope & $f(x)=b$, $b\in\mathbb{R}$ &
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,0.5);
%   \coordinate (B) at (1,0.5);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color3, line width=0.5mm] (A) to [bend left=0] (B);
  
% \end{tikzpicture}
% \\
% $s_{++}$ & Increasing and strictly convex & $f'(x)>0$, $f''(x)>0$ &
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,0);
%   \coordinate (B) at (1,1);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color4, line width=0.5mm] (A) to [bend right=35] (B);
% \end{tikzpicture}
% \\
% $s_{+-}$ & Increasing and strictly concave & $f'(x)>0$, $f''(x)<0$ &
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,0);
%   \coordinate (B) at (1,1);
%     \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color5, line width=0.5mm] (A) to [bend left=35] (B);
% \end{tikzpicture}
% \\
% $s_{-+}$ & Decreasing and strictly convex & $f'(x)<0$, $f''(x)>0$ &
% \begin{tikzpicture}[scale=0.5]
%   \coordinate (A) at (0,1);
%   \coordinate (B) at (1,0);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color6, line width=0.5mm] (A) to [bend right=35] (B);
% \end{tikzpicture}
% \\
% $s_{--}$ & Decreasing and strictly concave & $f'(x)<0$, $f''(x)<0$ &
% \begin{tikzpicture}[scale=0.5]

%   \coordinate (A) at (0,1);
%   \coordinate (B) at (1,0);
%   \draw[->] (0,0.2) -- (1,0.2);
%   \draw[->] (0.2,0) -- (0.2,1);
%   \draw[color=color7, line width=0.5mm] (A) to [bend left=35] (B);

% \end{tikzpicture}
% \\
% \bottomrule
\end{tabular}
\end{center}
\caption{Motif set used in the proposed formalization of semantic representation.}
\label{fig:extended_motifs}
\end{figure}
